A General Theory for Structured Prediction with Smooth Convex Surrogates

In this work we provide a theoretical framework for structured prediction that generalizes the existing theory of surrogate methods for binary and multiclass classification based on estimating conditional probabilities with smooth convex surrogates (e.g. logistic regression). The theory relies on a natural characterization of structural properties of the task loss and allows to derive statistical guarantees for many widely used methods in the context of multilabeling, ranking, ordinal regression and graph matching. In particular, we characterize the smooth convex surrogates compatible with a given task loss in terms of a suitable Bregman divergence composed with a link function. This allows to derive tight bounds for the calibration function and to obtain novel results on existing surrogate frameworks for structured prediction such as conditional random fields and quadratic surrogates.

==> calibrationfunction.tex <==
\begin{tikzpicture}[domain=0:1, xscale=3.5, yscale=5]
    %\draw[very thin,color=gray] (-0.1,-1.1) grid (3.9,3.9);
    \draw[->] (0,0) -- (1.5,0) node[right] {$\varepsilon$};
    \draw[->] (0,0) -- (0,1) node[above] {$\zeta(\varepsilon)$};
    \draw[color=blue, domain=0:0.5] plot (\x, {4*\x^2}) 
        node[right] {fast, consistent};
    \draw[color=red, domain=0:1] plot (\x, {0.5*\x^2}) 
        node[right] {slow, consistent};
    \draw[color=orange, domain=0.5:0.95] plot (\x, {4*(\x-0.5)^2}) 
        node[right] {non consistent};
    %\draw (0,.5) node [left] {$\check{H}_{\Phi,L}(\varepsilon)$};
    %\draw (0.5,0) node [below] {$\varepsilon$};
\end{tikzpicture}

==> hamming_calibration.tex <==
\begin{tikzpicture}[domain=0:1, xscale=5, yscale=5]
    \draw[line width=1mm, color=black] (1,0.5) -- (1, 1) -- (0.5, 1);
    \draw[fill, color=red!10] (1, 0.5) -- (0.5, 0.5) -- (0.5, 1)
    -- (1,1) -- (1, 0.5);
    \draw[line width=0.5mm, color=black] (1, 0.5) -- (0.5, 0.5) -- (0.5, 1);
    % \draw[line width=9mm, color=yellow!10] (1, 0.5) -- (0.5, 0.5) -- (0.5, 1);
    
    \draw[line width=1mm, color=black] (0,0) -- (1, 0) -- (1, 0.4) -- (0.5, 0.4) -- (0.4,0.5) -- (0.4, 1)
    -- (0,1) -- (0, 0);
    \draw[fill, color=blue!10] (0,0) -- (1, 0) -- (1, 0.4) -- (0.5, 0.4) -- (0.4, 0.5) -- (0.4, 1)
    -- (0,1) -- (0, 0);
    \node[color=red] at (0.75, 0.75) {${\scriptstyle \calH_0((1,1))\cap[-1,1]^2}$};
    \node[color=blue] at (0.3, 0.25) {${\scriptstyle \calH_{\varepsilon}((1,1))^c\cap[-1,1]^2}$};
    \draw[dashed, color=black!50] (0.4,0) -- (0.4,1); 
    \draw[dashed, color=black!50] (0, 0.4) -- (1,0.4); 
    \draw[dashed, color=black!50] (0, 0.9) -- (0.9, 0); 
    \draw[<->] (1.05, 0.41) -- +  (90:0.08);
    \node at (1.17, 0.46) {$2\varepsilon$};
    \node at (0, -0.1) {$y=(0,0)$};
    \node at (1, -0.1) {$y=(1,0)$};
    \node at (1, 1.1) {$y=(1,1)$};
    \node at (0, 1.1) {$y=(0,1)$};
\end{tikzpicture}

==> multiclass_calibration.tex <==
\begin{tikzpicture}[domain=0:1, xscale=5.5, yscale=5.5]
    %\draw[very thin,color=gray] (-0.1,-1.1) grid (3.9,3.9);
    \draw [line width=1mm, color=black] (0,0) -- (1, 0) -- (0.5, 0.866) -- (0, 0); 
    \draw [fill, color=blue!10] (0, 0) -- (0.25, 0.433) -- (0.5, 0.866/3)
    -- (0.5, 0) -- (0,0);
    \draw [fill, color=blue!10] (0.5, 0) --(0.5, 0.866/3) --
    (0.75, 0.433) -- (1, 0) --  (0.5, 0);
    
    \draw[line width=6.5mm, color=black] (0.25, 0.433) -- (0.5, 0.866/3) -- (0.75, 0.433);
    \draw[line width=6mm, color=white] (0.25, 0.433) -- (0.5, 0.866/3) -- (0.75, 0.433);
    \draw [fill, color=red!10] (0.25, 0.433) -- (0.5, 0.866) --
    (0.75, 0.433) -- (0.5, 0.866/3) -- (0.25, 0.433);
    % \draw[dashed, color=black!50] (0.5, 0.866/3) -- (0.5, 0);
    % \draw (0.5, 0) -- (0.5, 0.866/3);
    \draw(0.25, 0.433) -- (0.5, 0.866/3);
    \draw(0.75, 0.433) -- (0.5, 0.866/3);
    
    \draw[<->] (0.18, 0.4) -- +  (60:0.08);
    \node at (0.17, 0.45) {$\varepsilon$};
    
    \node at (0, -0.1) {$y=2$};
    \node at (1, -0.1) {$y=3$};
    \node at (0.5, 0.966) {$y=1$};
    
    \node[color=red] at (0.5, 0.5) {$\calH_0(1)\cap\Delta_3$};
    \node[color=blue] at (0.5, 0.12) {$\calH_\varepsilon(1)^c\cap\Delta_3$};
    % \node[color=green] at (0.72, 0.17) {$Q_2$};
\end{tikzpicture}

==> ordinalsimplex.tex <==
\begin{tikzpicture}[domain=0:1, xscale=5, yscale=5]
    %\draw[very thin,color=gray] (-0.1,-1.1) grid (3.9,3.9);
    \draw [line width=1mm, color=black] (0,0) -- (1, 0) -- (0.5, 0.866) -- (0, 0); 
    \draw [fill, color=blue!10] (0, 0) -- (0.25, 0.433) -- (0.5, 0.866/3)
    -- (0.5, 0) -- (0,0);
    \draw [fill, color=green!10] (0.5, 0) --(0.5, 0.866/3) --
    (0.75, 0.433) -- (1, 0) --  (0.5, 0);

    \draw [fill, color=red!10] (0.25, 0.433) -- (0.5,0) --
    (0.75, 0.433) -- (0.5, 0.866) -- (0.25, 0.433);

    \draw(0.25, 0.433) -- (0.5, 0);
    \draw(0.75, 0.433) -- (0.5, 0);
    
    \node at (0, -0.1) {$y=1$};
    \node at (1, -0.1) {$y=3$};
    \node at (0.5, 0.966) {$y=2$};
    
    \node[color=red] at (0.5, 0.866/2) {${\scriptstyle \calH_0(2)\cap\Delta_3}$};
    \node[color=blue] at (0.25, 0.866/6) {${\scriptstyle \calH_0(1)\cap\Delta_3}$};
    \node[color=green] at (0.75, 0.866/6) {${\scriptstyle \calH_0(3)\cap\Delta_3}$};
\end{tikzpicture}
